Arrow Matrix Decomposition: A Novel Approach for Communication-Efficient Sparse Matrix Multiplication

We propose a novel approach to iterated sparse matrix dense matrix multiplication, a fundamental computational kernel in scientific computing and graph neural network training. In cases where matrix sizes exceed the memory of a single compute node, data transfer becomes a bottleneck. An approach based on dense matrix multiplication algorithms leads to suboptimal scalability and fails to exploit the sparsity in the problem. To address these challenges, we propose decomposing the sparse matrix into a small number of highly structured matrices called arrow matrices, which are connected by permutations. Our approach enables communication-avoiding multiplications, achieving a polynomial reduction in communication volume per iteration for matrices corresponding to planar graphs and other minor-excluded families of graphs. Our evaluation demonstrates that our approach outperforms a state-of-the-art method for sparse matrix multiplication on matrices with hundreds of millions of rows, offering near-linear strong and weak scaling.

==> figures/la-decompose.tex <==
\definecolor{color1}{HTML}{E9C46A}
\definecolor{color2}{HTML}{2A9D8F}
\definecolor{color3}{HTML}{E76F51}
\definecolor{color4}{HTML}{ffafcc}

\usetikzlibrary{backgrounds}  
\usetikzlibrary{positioning}
\tikzstyle{proc}=[
    circle,
    minimum size =0.05cm,
    draw=black,
    fill=gray,
    text=white,
    font=\small,
    inner sep=2
]

\tikzstyle{node} = [
  circle,
  draw=black,
  fill=white,
  text=black
]

\tikzstyle{nodesmall}=[
  node,
  font=\tiny,
  inner sep=2
]

\tikzstyle{child1} = [
  node,
  fill=color2
]

\tikzstyle{child2} = [
  node,
  fill=color3
]
\tikzstyle{child3} = [
  node,
  fill=color4
]

\tikzstyle{pruned} = [
    dashed,
    color=blue,
    line width=1
]

\tikzstyle{banded} = [
    color=color2,
    line width=1
]

\tikzstyle{outside} = [
    color=red,
    line width=1
]

\tikzstyle{vertex_name} = [
    font=\large
]

  \centering
  \scalebox{0.49}{
    \setlength{\tabcolsep}{12pt}
      \begin{tabular}{ccccc}
        \begin{tikzpicture}[baseline={(1,-4.5)}]
        \scalebox{1}{
            \node[proc] (3) {};
            \node[proc] (2) [left = 9mm of 3]{};
            \node[proc] (1) [left=9mm of 2]{};
            \node[proc] (4) [right=9mm of 3]{};
            \node[proc] (5) [right=9mm of 4]{};
            \node[proc] (6) [right=9mm of 5]{};
            \node[proc] (7) [right=9mm of 6]{};

            \node[vertex_name, below=8mm of 1] {${\pi^{-1}_0(0)}$};
            \node[vertex_name,  below=8mm of 2] {${\pi^{-1}_0(1)}$};
            \node[vertex_name,  below=8mm of 3] {${\pi^{-1}_0(2)}$};
            \node[vertex_name,  below=8mm of 4] {${\pi^{-1}_0(3)}$};
            \node[vertex_name,  below=8mm of 5] {${\pi^{-1}_0(4)}$};
            \node[vertex_name,  below=8mm of 6] {${\pi^{-1}_0(5)}$};
            \node[vertex_name,  below=8mm of 7] {${\pi^{-1}_0(6)}$};
            
        
            \draw[pruned] (1) -- (2);
            \draw[pruned] (1) to[out=45, in=135] (5);
            \draw[pruned] (1) to[out=45, in=135] (6);
            
            % \draw[--,pruned] (2) to[out=45, in=135] (7);
            \draw[pruned] (2) to[out=45, in=135] (4);
        
            \draw[banded] (3) -- (4);
            \draw[banded] (4) -- (5);
            \draw[banded] (6) -- (7);
        
            \draw[banded] (6) -- (7);
            \draw[banded] (6) -- (7);
            
            \draw[outside] (3) to[out=315, in=225] (6);
        
            \draw[color=blue, line width=1] ($(1) + (-0.25, 0.25)$) -- ++(1.6, 0) -- ++(0, -0.5) -- ++(-1.6, 0) -- ++(0, 0.5);
            }
            \node[font=\Huge] at (1, -4) {$\pi_0$};
            
        \end{tikzpicture}
        &
        \begin{tikzpicture}[]
        \scalebox{0.94}{
            \draw[help lines, dashed] grid +(7,7);
            
            \node[vertex_name] at (0.5,7.5) {${\pi^{-1}_0(0)}$};
            \node[vertex_name] at (1.5,7.5) {${\pi^{-1}_0(1)}$};
            \node[vertex_name] at (2.5,7.5) {${\pi^{-1}_0(2)}$};
            \node[vertex_name] at (3.5,7.5) {${\pi^{-1}_0(3)}$};
            \node[vertex_name] at (4.5,7.5) {${\pi^{-1}_0(4)}$};
            \node[vertex_name] at (5.5,7.5) {${\pi^{-1}_0(5)}$};
            \node[vertex_name] at (6.5,7.5) {${\pi^{-1}_0(6)}$};
            
            % \node[vertex_name] at (-0.5, 6.5) {${\pi^{-1}_0(0)}$};
            % \node[vertex_name] at (-0.5, 5.5) {${\pi^{-1}_0(1)}$};
            % \node[vertex_name] at (-0.5, 4.5) {${\pi^{-1}_0(2)}$};
            % \node[vertex_name] at (-0.5, 3.5) {${\pi^{-1}_0(3)}$};
            % \node[vertex_name] at (-0.5, 2.5) {${\pi^{-1}_0(4)}$};
            % \node[vertex_name] at (-0.5, 1.5) {${\pi^{-1}_0(5)}$};
            % \node[vertex_name] at (-0.5, 0.5) {${\pi^{-1}_0(6)}$};
            % Pruned Part
            \fill[fill=blue] (1,6) rectangle (2,7);
            \fill[fill=blue] (4,6) rectangle (6,7);
            \fill[fill=blue] (1,6) rectangle (0,5);
            \fill[fill=blue] (1,3) rectangle (0,1);
            
            \fill[fill=blue] (3,5) rectangle (4,6);
            \fill[fill=blue] (1,3) rectangle (2,4);
            
            
            
            % Banded Part
            \fill[fill=color2] (3,4) rectangle (4,5);
            \fill[fill=color2] (2,3) rectangle (3,4);
            
            \fill[fill=color2] (4,3) rectangle (5,4);
            \fill[fill=color2] (3,2) rectangle (4,3);
            
            \fill[fill=color2] (5,0) rectangle (6,1);
            \fill[fill=color2] (6,1) rectangle (7,2);
            
            
            
            % Outside Part
            \fill[fill=red] (5,4) rectangle (6,5);
            \fill[fill=red] (2,1) rectangle (3,2);
            
            
            
            \draw[color=blue, line width=1.25] (2,0) -- (2,5) -- ++(5,0) -- ++(0,2) -- ++(-7,0) -- ++(0,-7) -- ++(2,0);
            \draw[color=color2, line width=1.25] (5,5) -- ++(0,-1) -- ++(1,0) -- ++ (0,-1) -- ++(1,0) -- ++ (0,-3) -- ++ (-3,0)  -- ++(0,1) -- ++ (-1,0) -- ++(0,1) -- ++ (-1,0) ;
        }
        \node[font=\Huge] at (3.5, -1) {$\mat{P_{\pi_0}^\top} \mat{A} \mat{P_{\pi_0}}$};
        
        \end{tikzpicture}
        &
        % \hspace{5mm}
        \begin{tikzpicture}[]
        \scalebox{0.94}{
            \draw[help lines, dashed] grid +(7,7);
            
            \node[vertex_name] at (0.5,7.5) {${\pi^{-1}_0(0)}$};
            \node[vertex_name] at (1.5,7.5) {${\pi^{-1}_0(1)}$};
            \node[vertex_name] at (2.5,7.5) {${\pi^{-1}_0(2)}$};
            \node[vertex_name] at (3.5,7.5) {${\pi^{-1}_0(3)}$};
            \node[vertex_name] at (4.5,7.5) {${\pi^{-1}_0(4)}$};
            \node[vertex_name] at (5.5,7.5) {${\pi^{-1}_0(5)}$};
            \node[vertex_name] at (6.5,7.5) {${\pi^{-1}_0(6)}$};
            
            % \node[vertex_name] at (-0.5, 6.5) {${\pi^{-1}_0(0)}$};
            % \node[vertex_name] at (-0.5, 5.5) {${\pi^{-1}_0(1)}$};
            % \node[vertex_name] at (-0.5, 4.5) {${\pi^{-1}_0(2)}$};
            % \node[vertex_name] at (-0.5, 3.5) {${\pi^{-1}_0(3)}$};
            % \node[vertex_name] at (-0.5, 2.5) {${\pi^{-1}_0(4)}$};
            % \node[vertex_name] at (-0.5, 1.5) {${\pi^{-1}_0(5)}$};
            % \node[vertex_name] at (-0.5, 0.5) {${\pi^{-1}_0(6)}$};
            % Pruned Part
            \fill[fill=blue] (1,6) rectangle (2,7);
            \fill[fill=blue] (4,6) rectangle (6,7);
            \fill[fill=blue] (1,6) rectangle (0,5);
            \fill[fill=blue] (1,3) rectangle (0,1);
            
            \fill[fill=blue] (3,5) rectangle (4,6);
            \fill[fill=blue] (1,3) rectangle (2,4);
            
            
            
            % Banded Part
            \fill[fill=color2] (3,4) rectangle (4,5);
            \fill[fill=color2] (2,3) rectangle (3,4);
            
            \fill[fill=color2] (4,3) rectangle (5,4);
            \fill[fill=color2] (3,2) rectangle (4,3);
            
            \fill[fill=color2] (5,0) rectangle (6,1);
            \fill[fill=color2] (6,1) rectangle (7,2);
            
            
            
            \draw[color=blue, line width=1.25] (2,0) -- (2,5) -- ++(5,0) -- ++(0,2) -- ++(-7,0) -- ++(0,-7) -- ++(2,0);
            \draw[color=color2, line width=1.25] (5,5) -- ++(0,-1) -- ++(1,0) -- ++ (0,-1) -- ++(1,0) -- ++ (0,-3) -- ++ (-3,0)  -- ++(0,1) -- ++ (-1,0) -- ++(0,1) -- ++ (-1,0) ;
        }
        \node[font=\Huge] at (3.5, -1) {$\mat{B_0}$};
        
        \end{tikzpicture}
        &
        \begin{tikzpicture}[baseline={(-1,-4.5)}]
        \scalebox{2}{
            \node[proc] (1) {};
            \node[proc] (2) [right of=1]{};
            \node[font=\tiny, below=3mm of 1] {${\pi^{-1}_1(0)}$};
            \node[font=\tiny, below=3mm of 2] {${\pi^{-1}_1(1)}$};
            \draw[pruned] (1) -- (2);
            \draw[color=blue, line width=1] ($(1) + (-0.25, 0.25)$) -- ++(1.5, 0) -- ++(0, -0.5) -- ++(-1.5, 0) -- ++(0, 0.5);
        }
        \node[font=\Huge] at (1, -4) {$\pi_1$};
        \end{tikzpicture}
        &
        \hspace{8mm}
        \begin{tikzpicture}[]
          \scalebox{0.94}{
              \draw[help lines, dashed] grid +(7,7);
        
              \node[vertex_name] at (0.5,7.5) {${\pi^{-1}_1(0)}$};
              \node[vertex_name] at (1.5,7.5) {${\pi^{-1}_1(1)}$};
              \node[vertex_name] at (2.5,7.5) {${\pi^{-1}_1(2)}$};
              \node[vertex_name] at (3.5,7.5) {${\pi^{-1}_1(3)}$};
              \node[vertex_name] at (4.5,7.5) {${\pi^{-1}_1(4)}$};
              \node[vertex_name] at (5.5,7.5) {${\pi^{-1}_1(5)}$};
              \node[vertex_name] at (6.5,7.5) {${\pi^{-1}_1(6)}$};
        
              % \node[vertex_name] at (-0.5, 6.5) {${\pi^{-1}_1(2)}$};
              % \node[vertex_name] at (-0.5, 5.5) {${\pi^{-1}_1(5)}$};
              % \node[vertex_name] at (-0.5, 4.5) {${\pi^{-1}_1(0)}$};
              % \node[vertex_name] at (-0.5, 3.5) {${\pi^{-1}_1(2)}$};
              % \node[vertex_name] at (-0.5, 2.5) {${\pi^{-1}_1(3)}$};
              % \node[vertex_name] at (-0.5, 1.5) {${\pi^{-1}_1(4)}$};
              % \node[vertex_name] at (-0.5, 0.5) {${\pi^{-1}_1(6)}$};
        
              \fill[fill=blue] (1,6) rectangle (2,7);
              \fill[fill=blue] (1,6) rectangle (0,5);
        
              \draw[color=blue, line width=1.25] (2,0) -- (2,5) -- ++(5,0) -- ++(0,2) -- ++(-7,0) -- ++(0,-7) -- ++(2,0);

          }
    
          \node[font=\Huge] at (3.5, -1) {$\mat{B_1}$};
        \end{tikzpicture}
        
        
      \end{tabular}
  }

==> figures/processor-layout.tex <==
\definecolor{color2}{HTML}{2A9D8F}

\tikzstyle{matrix_elem} = [
    font=\Huge
]

  \centering
  \scalebox{0.5}{
    \setlength{\tabcolsep}{12pt}
      \begin{tabular}{ccc}
        \begin{tikzpicture}[]
        \scalebox{1}{
            \draw[help lines, dashed] grid +(4,4);
            \fill[fill=blue, fill opacity = 0.3] (0,3) rectangle (4,4);
            \fill[fill=blue, fill opacity = 0.3] (0,0) rectangle (1,3);
            \fill[fill=color2, fill opacity = 0.3] (1,2) rectangle (2,3);
            \fill[fill=color2, fill opacity = 0.3] (2,1) rectangle (3,2);
            \fill[fill=color2, fill opacity = 0.3] (3,0) rectangle (4,1);
            \node[matrix_elem] at (0.5,3.5) {0};
            \node[matrix_elem] at (1.5,3.5) {1};
            \node[matrix_elem] at (2.5,3.5) {2};
            \node[matrix_elem] at (3.5,3.5) {3};

            \node[matrix_elem] at (0.5,2.5) {1};
            \node[matrix_elem] at (0.5,1.5) {2};
            \node[matrix_elem] at (0.5,0.5) {3};

            \node[matrix_elem] at (1.5,2.5) {1};
            \node[matrix_elem] at (2.5,1.5) {2};
            \node[matrix_elem] at (3.5,0.5) {3};
        }
        \node[font=\Huge] at (2, -1) {$\mat{B}$};
        
        \end{tikzpicture}
        &
        \begin{tikzpicture}[x=0.6cm]
            \scalebox{1}{
                \draw[help lines, dashed] rectangle +(4,4);
                \draw[help lines, dashed] (0,3) -- (4,3);
                \draw[help lines, dashed] (0,2) -- (4,2);
                \draw[help lines, dashed] (0,1) -- (4,1);
                \node[matrix_elem] at (2,3.5) {0, 1, 2, 3};
                \node[matrix_elem] at (2,2.5) {1};
                \node[matrix_elem] at (2,1.5) {2};
                \node[matrix_elem] at (2,0.5) {3};

            }
            \node[matrix_elem] at (5.5, 1.9) {=};
            
            \node[font=\Huge] at (2, -1) {$\mat{D}$};
        
        \end{tikzpicture}
        &
        \begin{tikzpicture}[x=0.6cm]
            \scalebox{1}{
                \draw[help lines, dashed] rectangle +(4,4);
                \draw[help lines, dashed] (0,3) -- (4,3);
                \draw[help lines, dashed] (0,2) -- (4,2);
                \draw[help lines, dashed] (0,1) -- (4,1);
                \node[matrix_elem] at (2,3.5) {0, 1, 2, 3};
                \node[matrix_elem] at (2,2.5) {4};
                \node[matrix_elem] at (2,1.5) {5};
                \node[matrix_elem] at (2,0.5) {6};
            }
            \node[font=\Huge] at (2, -1) {$\mat{C}$};
        
        \end{tikzpicture}
        
        
      \end{tabular}
  }
